An Iterative 5G Positioning and Synchronization Algorithm in NLOS Environments with Multi-Bounce Paths

5G positioning is a very promising area that presents many opportunities and challenges. Many existing techniques rely on multiple anchor nodes and line-of-sight (LOS) paths, or single reference node and single-bounce non-LOS (NLOS) paths. However, in dense multipath environments, identifying the LOS or single-bounce assumptions is challenging. The multi-bounce paths will make the positioning accuracy deteriorate significantly. We propose a robust 5G positioning algorithm in NLOS multipath environments. The corresponding positioning problem is formulated as an iterative and weighted least squares problem, and different weights are utilized to mitigate the effects of multi-bounce paths. Numerical simulations are carried out to evaluate the performance of the proposed algorithm. Compared with the benchmark positioning algorithms only using the single-bounce paths, similar positioning accuracy is achieved for the proposed algorithm.

==> figures/Bias.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

% change the font size of the tick labels
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{axis}[%
width=2.75in,
height=2.15in,
at={(0.758in,0.4751in)},
scale only axis,
% xmode=log, 
ymode=log,
xmin=-0.001,
xmax=0.101,
% xtick={0.5, 1,  2,  3,  4, 5},
xlabel style={font=\color{white!15!black}},
xlabel={$\small{\text{Standard deviation }\sigma\text{ (rad)}}$},
xticklabel style={/pgf/number format/.cd,fixed,precision=2},
% ymin=0,
% ymax=1*10^(-7),
% ytick={0 , 1,  2,  3,  4, 5},
ylabel style={font=\color{white!15!black}},
ylabel={\small{Clock bias absolute error (s)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.95,0.15)}}
]


\addplot [color=mycolor7, line width=1.15pt, mark=square*, mark options={solid, fill=mycolor1, draw=mycolor1, mark size=1.25pt}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.15pt}, error mark options={line width=1.5pt, mark size=3.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.0912862905468197	0.0664883315230312	0.0664883315230312\\
0.01	2.04002695732742	0.0634730908384691	0.0634730908384691\\
0.02	4.0910254751241	0.122669041099465	0.122669041099465\\
0.03	6.20061628539342	0.192769205898548	0.192769205898548\\
0.04	8.31522120323074	0.292400274310461	0.292400274310461\\
0.05	10.5195758884635	0.31123506862101	0.31123506862101\\
0.06	12.8480107612796	0.499329875382262	0.499329875382262\\
0.07	15.4242970224803	0.558436904215175	0.558436904215175\\
0.08	18.0537381160316	0.627251793011968	0.627251793011968\\
0.09	21.1234628063762	0.720685756660942	0.720685756660942\\
0.1	29.649839988714	11.7204716855339	11.7204716855339\\
};
\addlegendentry{\small{Mean and standard deviation }}

\end{axis}

\end{tikzpicture}%

==> figures/RMSE2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

% change the font size of the tick labels
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{axis}[%
width=2.75in,
height=2.15in,
at={(0.758in,0.4751in)},
scale only axis,
% xmode=log, 
% ymode=log,
xmin=-0.001,
xmax=0.101,
% xtick={0.5, 1,  2,  3,  4, 5},
xlabel style={font=\color{white!15!black}},
xlabel={$\small{\text{Standard deviation }\sigma\text{ (rad)}}$},
xticklabel style={/pgf/number format/.cd,fixed,precision=2},
ymin=0,
ymax=1*10^(-7),
% ytick={0 , 1,  2,  3,  4, 5},
ylabel style={font=\color{white!15!black}},
ylabel={\small{RMSE (m)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.95,0.15)}}
]


\addplot [color=mycolor7, line width=1.15pt, mark=square*, mark options={solid, fill=mycolor1, draw=mycolor1, mark size=1.25pt}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.15pt}, error mark options={line width=1.5pt, mark size=3.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	1.20383095762641e-10	3.3281919967382e-10	3.3281919967382e-10\\
0.01	6.7094883321814e-09	1.81190170242682e-10	1.81190170242682e-10\\
0.02	1.34089791369809e-08	4.51541401878748e-10	4.51541401878748e-10\\
0.03	2.02997584963309e-08	6.19236754854919e-10	6.19236754854919e-10\\
0.04	2.73441582291093e-08	5.69561632695162e-10	5.69561632695162e-10\\
0.05	3.48237566683009e-08	1.01776628017272e-09	1.01776628017272e-09\\
0.06	4.24844907074492e-08	1.23386147335218e-09	1.23386147335218e-09\\
0.07	5.14537650688202e-08	1.5405974498467e-09	1.5405974498467e-09\\
0.08	6.11136931937473e-08	2.30393874592279e-09	2.30393874592279e-09\\
0.09	7.30419749685846e-08	4.81921287971682e-09	4.81921287971682e-09\\
0.1	8.51203302325894e-08	4.26403551379149e-09	4.26403551379149e-09\\
};
\addlegendentry{\small{Mean and standard deviation }}

\end{axis}

\end{tikzpicture}%

==> figures/change_point.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.75in,
height=1.85in,
at={(0.758in,0.481in)},
scale only axis,
xmin=2,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize{Number of the first coming paths for positioning}},
ymin=0,
ymax=90,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize{Relative UE estimation error $\Delta_t$} [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.227,0.779)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
2	0\\
3	1.12938893006427\\
4	14.9047967379429\\
5	37.9006148408841\\
6	50.3846956803978\\
7	84.6219426623374\\
7	75.7704092647887\\
6	49.3830110014926\\
5	36.142843979686\\
4	13.9100886160752\\
3	0.742293810882616\\
2	0\\
}--cycle;
\addlegendentry{Standard deviation}

\addplot [color=red, line width=0.75pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
2	0\\
3	0.935841370473442\\
4	14.407442677009\\
5	37.0217294102851\\
6	49.8838533409452\\
7	80.196175963563\\
};
\addlegendentry{Mean}

\end{axis}
 
\end{tikzpicture}%

==> figures/dealy_power.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.75in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=2e-07,
xmax=1.25e-06,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize{Delay [$s$]}},
ymin=0,
ymax=3e-10,
ymode=log,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize{Received power [W]}},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1, line width=1.0pt, only marks, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2.13e-07	2.55e-10\\
2.15e-07	2.52e-10\\
2.18249e-07	2.50167e-10\\
2.21062e-07	2.47856e-10\\
2.2389e-07	2.45465e-10\\
2.26731e-07	2.43008e-10\\
2.29586e-07	2.40486e-10\\
2.32454e-07	2.37919e-10\\
2.35333e-07	2.35304e-10\\
2.38225e-07	2.32648e-10\\
};
\addlegendentry{LOS}

\addplot [color=mycolor2, line width=0.75pt, only marks, mark=x, mark options={solid, mycolor2, mark size=3pt}]
  table[row sep=crcr]{%
3.2e-07	3.4e-11\\
3.88e-07	1.84e-11\\
2.17e-07	2e-12\\
3.22e-07	3.41e-11\\
3.84e-07	1.86e-11\\
2.2e-07	3.12e-12\\
3.24101e-07	3.40918e-11\\
3.81192e-07	1.8889e-11\\
2.22793e-07	4.35963e-12\\
3.26192e-07	3.41185e-11\\
3.78021e-07	1.91395e-11\\
2.2555e-07	5.40555e-12\\
3.28303e-07	3.41405e-11\\
3.74853e-07	1.93937e-11\\
2.28322e-07	6.08415e-12\\
3.30434e-07	3.4157e-11\\
3.71688e-07	1.96521e-11\\
2.31109e-07	6.32951e-12\\
3.32586e-07	3.41696e-11\\
3.68526e-07	1.9915e-11\\
2.3391e-07	6.16254e-12\\
3.34756e-07	3.41767e-11\\
3.65367e-07	2.01813e-11\\
2.36725e-07	5.66044e-12\\
3.36946e-07	3.41798e-11\\
3.62211e-07	2.04527e-11\\
2.39553e-07	4.9289e-12\\
3.39155e-07	3.41775e-11\\
3.59058e-07	2.07276e-11\\
2.42395e-07	4.07868e-12\\
};
\addlegendentry{1-bounce paths}

\addplot [color=mycolor3, line width=0.75pt, only marks, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5.07e-07	5.25e-12\\
3.9e-07	1.23e-13\\
3.93e-07	1.17e-13\\
5.05e-07	5.29e-12\\
3.85e-07	1.34e-13\\
3.87e-07	1.31e-13\\
5.02422e-07	5.33102e-12\\
3.87178e-07	1.51555e-13\\
3.83812e-07	1.39643e-13\\
5.00076e-07	5.37155e-12\\
5.29249e-07	1.69204e-13\\
3.80663e-07	1.48693e-13\\
4.97741e-07	5.41278e-12\\
4.31341e-07	1.86831e-13\\
3.77517e-07	1.57768e-13\\
4.95417e-07	5.45444e-12\\
4.33453e-07	2.04188e-13\\
3.74374e-07	1.6656e-13\\
4.93105e-07	5.49667e-12\\
4.35585e-07	2.21034e-13\\
3.71235e-07	1.74747e-13\\
4.90805e-07	5.53962e-12\\
4.37736e-07	2.37137e-13\\
3.68099e-07	1.82033e-13\\
4.88517e-07	5.58316e-12\\
4.39907e-07	2.52267e-13\\
3.64967e-07	1.88105e-13\\
4.86241e-07	5.6273e-12\\
4.42096e-07	2.66226e-13\\
3.61838e-07	1.92695e-13\\
};
\addlegendentry{2-bounce paths}

\addplot [color=mycolor4, line width=0.75pt, only marks, mark=triangle, mark options={solid, mycolor3, mark size=3pt}]
  table[row sep=crcr]{%
1.11e-06	1.72e-13\\
1.11e-06	1.71e-13\\
1.11744e-06	1.70455e-13\\
};
\addlegendentry{3-bounce paths}


\end{axis}
 
\end{tikzpicture}%

==> figures/fig1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

% change the font size of the tick labels
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{axis}[%
width=2.75in,
height=2.15in,
at={(0.758in,0.4751in)},
scale only axis,
% xmode=log, 
ymode=log,
xmin=0,
xmax=0.1,
% xtick={0.5, 1,  2,  3,  4, 5},
xlabel style={font=\color{white!15!black}},
xlabel={$\small{\text{Standard deviation }\sigma\text{ (rad)}}$},
xticklabel style={/pgf/number format/.cd,fixed,precision=2},
ymin=0.01,
ymax=10,
% ytick={0 , 1,  2,  3,  4, 5},
ylabel style={font=\color{white!15!black}},
ylabel={\small{RMSE (m)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.1,0.4)},font=\footnotesize}
]

\addplot [color=mycolor1, line width=1pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	6.73212519490055\\
0.01	7.0160066874419\\
0.02	7.30637456625011\\
0.03	7.58728035775049\\
0.04	7.88178945407229\\
0.05	8.16607254251287\\
0.06	8.45959896576101\\
0.07	8.75250212172941\\
0.08	9.05638243037262\\
0.09	9.33555685429088\\
0.1	9.63340952852313\\
};
\addlegendentry{\small{LS (LOS + single + multiple bounce)}}


\addplot [color=mycolor2, line width=1pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.636505661401761\\
0.01	0.851222641962937\\
0.02	1.0693793046519\\
0.03	1.28385908435845\\
0.04	1.52214785072271\\
0.05	1.74139145699501\\
0.06	1.96860370774996\\
0.07	2.2035136247055\\
0.08	2.45476651442309\\
0.09	2.68467409579287\\
0.1	2.92762134498381\\
};
\addlegendentry{\small{WLS (LOS + single + multiple bounce)}}


\addplot [color=mycolor3, line width=1.25pt, densely dotted, mark=, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.0371629824721685\\
0.01	0.269193204715641\\
0.02	0.53127863805402\\
0.03	0.792463692849404\\
0.04	1.03515291424345\\
0.05	1.28842538126007\\
0.06	1.55791855651483\\
0.07	1.84386879779651\\
0.08	2.12178358509544\\
0.09	2.34190790660454\\
0.1	2.61419872396116\\
};
\addlegendentry{\small{LS (LOS + single bounce)}}

\addplot [color=mycolor4,  line width=1pt,  only marks, mark=triangle, mark options={solid, mycolor4,mark size=3pt}]
  table[row sep=crcr]{%
0	0.0372399295883828\\
0.01	0.262839107288749\\
0.02	0.522420180007717\\
0.03	0.781101530429349\\
0.04	1.03100473639084\\
0.05	1.2851071423708\\
0.06	1.56060187288176\\
0.07	1.85176516210132\\
0.08	2.14244976944521\\
0.09	2.38850783456514\\
0.1	2.64067720577276\\
};
\addlegendentry{\small{WLS (LOS + single bounce)}}



\end{axis}

\end{tikzpicture}%

==> figures/fig1PosWI.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.75in,
height=2.15in,
at={(0.758in,0.484in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize{Standard deviation of angle measurements $\sigma_a$ [rad]}},
ymode=log,
ymin=0.0978710405300056,
ymax=3000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize{Position RMSE [m]}},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend columns=1,
legend style={at={(0.025,0.45)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1, dash dot, line width=1.0pt]
  table[row sep=crcr]{%
0.001	121.676315105559\\
0.002	120.224619455182\\
0.005	116.391049643658\\
0.01	114.225455119811\\
0.02	113.050534231859\\
0.05	111.349335429393\\
0.1	110.40840253386\\
};
%\addlegendentry{$\text{All paths: }\sigma{}_\text{r}\text{ = 2m}$}
\addlegendentry{All paths, $\sigma{}_\text{r} \in \{2, 1, 0.1\}$  m}

\addplot [color=mycolor2, line width=1.0pt, only marks, mark=triangle, mark options={solid, rotate=180, mycolor2, mark size=3pt}]
  table[row sep=crcr]{%
0.001	4.1869769002902\\
0.002	4.14496526721809\\
0.005	4.33398330772117\\
0.01	4.90313629210686\\
0.02	6.13501910953384\\
0.05	12.1781651106674\\
0.1	24.1187715208829\\
};
%\addlegendentry{$\text{Proposed: }\sigma{}_\text{r}\text{ = 2m}$}
\addlegendentry{Proposed, $\sigma{}_\text{r}$ = 2 m}

\addplot [color=mycolor3, line width=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.001	4.17460850362621\\
0.002	4.13224708174817\\
0.005	4.29894574360405\\
0.01	4.89153035045575\\
0.02	6.08093548223337\\
0.05	12.0960408280411\\
0.1	24.1340256268959\\
};
%\addlegendentry{$\text{Single: }\sigma{}_\text{r}\text{ = 2m}$}
\addlegendentry{Single-bounce, $\sigma{}_\text{r}$ = 2 m}

%\addplot [color=mycolor4, line width=1.2pt, only marks, mark=x, mark %options={solid, mycolor4}]
%  table[row sep=crcr]{%
%0.001	121.264542466796\\
%0.002	120.631409833775\\
%0.005	116.259944192026\\
%0.01	114.134039359914\\
%0.02	112.779432040264\\
%0.05	112.524360573128\\
%0.1	108.05065766388\\
%};
%\addlegendentry{$\text{All paths: }\sigma{}_\text{r}\text{ = 1m}$}
%\addlegendentry{All paths, $\sigma{}_\text{r}$ = 1 m}

\addplot [color=mycolor4, line width=1.0pt, only marks, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.001	2.07068362825728\\
0.002	2.27657838398792\\
0.005	2.41178811573683\\
0.01	3.08563668639204\\
0.02	4.82025399917982\\
0.05	10.9177535715813\\
0.1	23.2660649371507\\
};
%\addlegendentry{$\text{Proposed: }\sigma{}_\text{r}\text{ = 1m}$}
\addlegendentry{Proposed, $\sigma{}_\text{r}$ = 1 m}

\addplot [color=mycolor2, line width=1.2pt, dotted]
  table[row sep=crcr]{%
0.001	2.07068362825728\\
0.002	2.27657838398792\\
0.005	2.41178811573683\\
0.01	3.07409777272994\\
0.02	4.79733257886871\\
0.05	10.9087383477338\\
0.1	23.2686545188615\\
};
%\addlegendentry{$\text{Single: }\sigma{}_\text{r}\text{ = 1m}$}
\addlegendentry{Single-bounce, $\sigma{}_\text{r}$ = 1 m}

%\addplot [color=mycolor7, line width=1pt, only marks, mark=diamond, mark options={solid, mycolor7}, mark size = 4]
%  table[row sep=crcr]{%
%0.001	121.284708858784\\
%0.002	120.114164673956\\
%0.005	116.09128300574\\
%0.01	114.986670927683\\
%0.02	113.788656504821\\
%0.05	111.972036012121\\
%0.1	108.112655063959\\
%};
%\addlegendentry{$\text{All paths: }\sigma{}_\text{r}\text{ = 0.1m}$}
%\addlegendentry{All paths, $\sigma{}_\text{r}$ = 0.1 m}

\addplot [color=mycolor1, line width=1.0pt, only marks, mark=*, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.001	0.3071648066451\\
0.002	0.497517631071924\\
0.005	1.08060029377323\\
0.01	2.18168588624767\\
0.02	4.38517392599271\\
0.05	11.064752076789\\
0.1	24.0099413364541\\
};
%\addlegendentry{$\text{Proposed: }\sigma{}_\text{r}\text{ = 0.1m}$}
\addlegendentry{Proposed, $\sigma{}_\text{r}$ = 0.1 m}

\addplot [color=mycolor7, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.001	0.3071648066451\\
0.002	0.497517631071924\\
0.005	1.08060029377323\\
0.01	2.18168588624767\\
0.02	4.35223284440675\\
0.05	11.0117411565673\\
0.1	23.9835003651633\\
};
%\addlegendentry{$\text{Single: }\sigma{}_\text{r}\text{ = 0.1m}$}
\addlegendentry{Single-bounce, $\sigma{}_\text{r}$ = 0.1 m}

\end{axis}

\end{tikzpicture}%

==> figures/fig2ClockWI.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.75in,
height=2.15in,
at={(0.758in,0.484in)},
scale only axis,
xmode=log,
xminorticks=true,
xmin=0.001,
xmax=0.1,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize{Standard deviation of angle measurements $\sigma_a$ [rad]}},
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize{Clock bias RMSE [ns]}},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.025,0.475)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1, dash dot, line width=1.0pt]
  table[row sep=crcr]{%
0.001	750.54329346632\\
0.002	745.544165391413\\
0.005	731.318104050541\\
0.01	723.118252416974\\
0.02	719.444765661545\\
0.05	710.496736835095\\
0.1	    705.868470015349\\
};
%\addlegendentry{$\text{All paths: }\sigma{}_\text{r}\text{ = 2m}$}
\addlegendentry{All paths, $\sigma{}_\text{r} \in \{2, 1, 0.1\}$  m}


\addplot [color=mycolor2, line width=1.2pt, only marks, mark=triangle, mark options={solid, rotate=180, mycolor2, mark size=3pt}]
  table[row sep=crcr]{%
0.001	18.7321372620337\\
0.002	18.5293943053319\\
0.005	19.1026460436967\\
0.01	20.5645610748945\\
0.02	23.8027241671994\\
0.05	43.6288697897518\\
0.1	85.0026965013924\\
};
%\addlegendentry{$\text{Proposed: }\sigma{}_\text{r}\text{ = 2m}$}
\addlegendentry{Proposed, $\sigma{}_\text{r}$ = 2 m}

\addplot [color=mycolor3, line width=1pt]
  table[row sep=crcr]{%
0.001	18.7212123307325\\
0.002	18.5213682306527\\
0.005	19.0920738728331\\
0.01	20.5473254358514\\
0.02	23.8016560410299\\
0.05	43.4413225062587\\
0.1	85.1052502024856\\
};
%\addlegendentry{$\text{Single: }\sigma{}_\text{r}\text{ = 2m}$}
\addlegendentry{Single-bounce, $\sigma{}_\text{r}$ = 2 m}

%\addplot [color=mycolor4, line width=1.2pt, only marks, mark=x, mark %options={solid, mycolor4}]
%  table[row sep=crcr]{%
%0.001	7.49061817207575e-07\\
%0.002	7.46601528390563e-07\\
%0.005	7.30738369411279e-07\\
%0.01	7.23191388751077e-07\\
%0.02	7.18020940876515e-07\\
%0.05	7.1560681866366e-07\\
%0.1	6.95301833140613e-07\\
%};
%\addlegendentry{$\text{All paths: }\sigma{}_\text{r}\text{ = 1m}$}

\addplot [color=mycolor5, line width=1.0pt, only marks, mark=square, mark options={solid, mycolor5, mark size=2pt}]
  table[row sep=crcr]{%
0.001	9.34608136054803\\
0.002	9.93922210079851\\
0.005	10.1192514460845\\
0.01	12.1707771868024\\
0.02	17.3285909661601\\
0.05	37.5641428044841\\
0.1	80.4836310495566\\
};
%\addlegendentry{$\text{Proposed: }\sigma{}_\text{r}\text{ = 1m}$}
\addlegendentry{Proposed, $\sigma{}_\text{r}$ = 1 m}

\addplot [color=mycolor6, line width=1.5pt, dotted]
  table[row sep=crcr]{%
0.001	9.34608136054803\\
0.002	9.93922210079851\\
0.005	10.1192514460845\\
0.01	12.1485262335528\\
0.02	17.3077306974028\\
0.05	37.574373911269\\
0.1	80.5491998573095\\
};
%\addlegendentry{$\text{Single: }\sigma{}_\text{r}\text{ = 1m}$}
\addlegendentry{Single-bounce, $\sigma{}_\text{r}$ = 1 m}

%\addplot [color=mycolor7, line width=1pt, only marks, mark=diamond, mark %options={solid, mycolor7},mark size=4]
 % table[row sep=crcr]{%
%0.001	7.49138642977712e-07\\
%0.002	7.44870149065719e-07\\
%0.005	7.30332654842478e-07\\
%0.01	7.26267612467221e-07\\
%0.02	7.21662049982792e-07\\
%0.05	7.1293661280539e-07\\
%0.1	6.95689196768816e-07\\
%};
%\addlegendentry{$\text{All paths: }\sigma{}_\text{r}\text{ = 0.1m}$}

\addplot [color=mycolor1, line width=1.2pt, only marks, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.001	1.17708834252642\\
0.002	1.78933355371682\\
0.005	3.65397069969353\\
0.01	7.42487956792739\\
0.02	14.6345750538175\\
0.05	37.9262066184826\\
0.1	84.2784019259075\\
};
%\addlegendentry{$\text{Proposed: }\sigma{}_\text{r}\text{ = 0.1m}$}
\addlegendentry{Proposed, $\sigma{}_\text{r}$ = 0.1 m}

\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0.001	1.17708834252642\\
0.002	1.78933355371682\\
0.005	3.65397069969353\\
0.01	7.42487956792739\\
0.02	14.6188110239259\\
0.05	37.8760696970185\\
0.1	84.1887915240761\\
};
\addlegendentry{Single-bounce, $\sigma{}_\text{r}$ = 0.1 m}

\end{axis}

\end{tikzpicture}%

==> figures/fig2G.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

% change the font size of the tick labels
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{axis}[%
width=2.75in,
height=2.15in,
at={(0.758in,0.4751in)},
scale only axis,
% xmode=log, 
ymode=log,
xmin=0,
xmax=0.1,
xlabel style={font=\color{white!15!black}},
xlabel={$\small{\text{Standard deviation }\sigma\text{ (rad)}}$},
xticklabel style={/pgf/number format/.cd,fixed,precision=2},
ymin=0.01,
ymax=10,
% ytick={0 , 1,  2,  3,  4, 5},
ylabel style={font=\color{white!15!black}},
ylabel={\small{RMSE (m)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.975,0.4)}}
]


\addplot [color=mycolor1,  line width=1pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	6.73212519490055\\
0.01	6.74090973944652\\
0.02	6.77474634225013\\
0.03	6.82343524670814\\
0.04	6.89735244731488\\
0.05	6.9927534673367\\
0.06	7.12879122464129\\
0.07	7.29668948109423\\
0.08	7.47664223098512\\
0.09	7.71900833957754\\
0.1	7.94903572835512\\
};
\addlegendentry{\small{LS (LOS + single + multiple bounce)}}

\addplot [color=mycolor2, line width=1pt, mark=*,  mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.636505661401761\\
0.01	0.734644903722387\\
0.02	1.01448675293578\\
0.03	1.41648033281334\\
0.04	1.88087204675233\\
0.05	2.39619279820062\\
0.06	2.95033300772442\\
0.07	3.51651782853961\\
0.08	4.10361810987349\\
0.09	4.71288915647075\\
0.1	5.2991755363224\\
};
\addlegendentry{\small{WLS (LOS + single + multiple bounce)}}


\addplot [color=mycolor3, line width=1.25pt, densely dotted, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.0371629824721685\\
0.01	0.470571972236707\\
0.02	0.953950337989471\\
0.03	1.43496105575166\\
0.04	1.95181580852913\\
0.05	2.42787460462584\\
0.06	2.89783489646532\\
0.07	3.40534699552951\\
0.08	3.77873639946274\\
0.09	4.33187976325002\\
0.1	5.0487154503378\\
};
\addlegendentry{LS (LOS + single bounce)}

\addplot [color=mycolor4, line width=1pt, mark=triangle, only marks, mark options={solid, mycolor4,mark size=3pt}]
  table[row sep=crcr]{%
0	0.0372399295883828\\
0.01	0.449162335033169\\
0.02	0.921983548198703\\
0.03	1.37369959738861\\
0.04	1.85177884059329\\
0.05	2.37115703643963\\
0.06	2.95690002417506\\
0.07	3.50507739758086\\
0.08	3.93309542757701\\
0.09	4.42760861096826\\
0.1	5.05899040497669\\
};
\addlegendentry{\small{WLS (LOS + single bounce)}}

\end{axis}

\end{tikzpicture}%

==> figures/figNlosG.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

% change the font size of the tick labels
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{axis}[%
width=2.75in,
height=2.15in,
at={(0.758in,0.4751in)},
scale only axis,
% xmode=log, 
ymode=log,
xmin=0,
xmax=0.1,
% xtick={0.5, 1,  2,  3,  4, 5},
xlabel style={font=\color{white!15!black}},
xlabel={$\small{\text{Standard deviation }\sigma\text{ (rad)}}$},
xticklabel style={/pgf/number format/.cd,fixed,precision=2},
ymin=0.01,
ymax=10,
% ytick={0 , 1,  2,  3,  4, 5},
ylabel style={font=\color{white!15!black}},
ylabel={\small{RMSE (m)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.95,0.4)}}
]

\addplot [color=mycolor2,  line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	6.73212519499498\\
0.01	6.73626398806642\\
0.02	6.768725115861\\
0.03	6.82030519873055\\
0.04	6.91976892985811\\
0.05	6.98831703820296\\
0.06	7.11226869675427\\
0.07	7.30550322269689\\
0.08	7.50272026122748\\
0.09	7.75204086442858\\
0.1	7.99367780156693\\
};
\addlegendentry{\small{LS (single + multiple bounce)}}

\addplot [color=mycolor3, line width=1pt, mark=*,  mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.636505662855143\\
0.01	0.737779805778026\\
0.02	1.04367064131583\\
0.03	1.49259626372303\\
0.04	2.03325256403565\\
0.05	2.64616908621837\\
0.06	3.37826813305502\\
0.07	4.13138539093768\\
0.08	4.96692258882156\\
0.09	5.74299182402414\\
0.1	6.78445863580241\\
};
\addlegendentry{\small{WLS (single + multiple bounce)}}

\addplot [color=mycolor4, line width=1.25pt, densely dotted, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.0371629824726441\\
0.01	0.475426029824341\\
0.02	0.952573890697837\\
0.03	1.42797611686158\\
0.04	1.90721712818457\\
0.05	2.40334704521225\\
0.06	2.88413410509047\\
0.07	3.37401346766683\\
0.08	3.91089235338542\\
0.09	4.3743124984695\\
0.1	4.91192491354916\\
};
\addlegendentry{\small{LS (single bounce)}}

\addplot [color=mycolor3, line width=1pt, mark=triangle, only marks, mark options={solid, mycolor3,mark size=3pt}]
  table[row sep=crcr]{%
0	0.0372399296580811\\
0.01	0.458786225627183\\
0.02	0.935062797255823\\
0.03	1.43691699134915\\
0.04	1.96742761692787\\
0.05	2.56745907285267\\
0.06	3.17035511332426\\
0.07	3.82528523666943\\
0.08	4.57181896448419\\
0.09	5.24062545406241\\
0.1	6.0231301039659\\
};
\addlegendentry{\small{WLS (single bounce)}}

\end{axis}

\end{tikzpicture}%

==> figures/figNlosN.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

% change the font size of the tick labels
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{axis}[%
width=2.75in,
height=2.15in,
at={(0.758in,0.4751in)},
scale only axis,
% xmode=log, 
ymode=log,
xmin=0,
xmax=0.1,
% xtick={0.5, 1,  2,  3,  4, 5},
xlabel style={font=\color{white!15!black}},
xlabel={$\small{\text{Standard deviation }\sigma\text{ (rad)}}$},
xticklabel style={/pgf/number format/.cd,fixed,precision=2},
ymin=0.01,
ymax=10,
% ytick={0 , 1,  2,  3,  4, 5},
ylabel style={font=\color{white!15!black}},
ylabel={\small{RMSE (m)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.95,0.4)}}
]

\addplot [color=mycolor2,  line width=1pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	6.73212519499498\\
0.01	7.01833983400825\\
0.02	7.30486389039671\\
0.03	7.59985019827021\\
0.04	7.88413517251426\\
0.05	8.18016694712782\\
0.06	8.4820800671179\\
0.07	8.78251036460623\\
0.08	9.06986690706367\\
0.09	9.37370649075009\\
0.1	9.68273867812895\\
};
\addlegendentry{\small{LS (single + multiple bounce)}}

\addplot [color=mycolor3, line width=1pt, mark=*,  mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.636505662855143\\
0.01	0.855515756840735\\
0.02	1.08881933366177\\
0.03	1.33122030614126\\
0.04	1.58168336025095\\
0.05	1.83376061478125\\
0.06	2.111094876649\\
0.07	2.41631810789713\\
0.08	2.73041549919831\\
0.09	3.06234888167898\\
0.1	3.40940819210124\\
};
\addlegendentry{\small{WLS (single + multiple bounce)}}

\addplot [color=mycolor4, line width=1.25pt, densely dotted, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.0371629824726441\\
0.01	0.269356418862798\\
0.02	0.529796086690288\\
0.03	0.790804568492627\\
0.04	1.05252918814949\\
0.05	1.31753460353118\\
0.06	1.56251018411178\\
0.07	1.83139686212209\\
0.08	2.08242876200258\\
0.09	2.35371803728699\\
0.1	2.61494763201588\\
};
\addlegendentry{\small{LS (single bounce)}}

\addplot [color=mycolor3, line width=1pt, mark=triangle, only marks, mark options={solid, mycolor3,mark size=3pt}]
  table[row sep=crcr]{%
0	0.0372399296580811\\
0.01	0.263741334315312\\
0.02	0.522293210683615\\
0.03	0.78796936506608\\
0.04	1.06349648394769\\
0.05	1.35046885930201\\
0.06	1.63133646887538\\
0.07	1.94824619053016\\
0.08	2.25743504661043\\
0.09	2.59704844425667\\
0.1	2.95668548084138\\
};
\addlegendentry{\small{WLS (single bounce)}}

\end{axis}

\end{tikzpicture}%

==> figures/fignum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.75in,
height=2in,
at={(0.758in,0.4751in)},
scale only axis,
bar shift auto,
xmin=0.509090909090909,
xmax=10.4909090909091,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
xlabel style={font=\color{white!15!black}},
xlabel=\footnotesize{Scenario ID},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel=\footnotesize{Number of paths},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend image post style={scale=0.5},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.1, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
10.4909090909091	0\\
};
\addlegendentry{\footnotesize{LOS}}

\addplot[ybar, bar width=0.1, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	2\\
2	3\\
3	3\\
4	3\\
5	3\\
6	3\\
7	3\\
8	3\\
9	3\\
10	3\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
10.4909090909091	0\\
};
\addlegendentry{\footnotesize{One-bounce}}

\addplot[ybar, bar width=0.1, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	4\\
2	3\\
3	3\\
4	3\\
5	3\\
6	3\\
7	3\\
8	3\\
9	3\\
10	3\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
10.4909090909091	0\\
};
\addlegendentry{\footnotesize{Two-bounce}}

\addplot[ybar, bar width=0.1, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
10.4909090909091	0\\
};
\addlegendentry{\footnotesize{Three-bounce}}

\end{axis}

\end{tikzpicture}%

==> figures/result1_with_bias.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.75in,
height=1.5in,
at={(0.758in,2.595in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Standard deviation of angle measurements (rad)},
ymode=log,
ymin=0.217956893774628,
ymax=129.991448187847,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE (m)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.015,0.475)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dotted, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.001	129.991448187847\\
0.002	128.277582231333\\
0.003	126.045618324344\\
0.004	124.259681067136\\
0.005	123.353066728481\\
0.01	121.528485072222\\
0.02	120.86124956254\\
0.04	120.663888944997\\
0.06	119.187350495624\\
0.08	117.278251443136\\
0.1	114.407671614474\\
};
\addlegendentry{All paths}


\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.001	0.217956893774628\\
0.002	0.482095564969297\\
0.003	0.797914150947587\\
0.004	1.16617592605761\\
0.005	1.58038109363123\\
0.01	2.62165264117708\\
0.02	4.96519378111861\\
0.04	9.74594918227684\\
0.06	17.1282881001632\\
0.08	25.5466575773602\\
0.1	35.01794460249\\
};
\addlegendentry{LOS+Single Bounce}

\addplot [color=red, line width=1.5pt, only marks, mark=square*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0.001	0.241672247514242\\
0.002	0.500619161556475\\
0.003	0.844190589732567\\
0.004	1.19565399491851\\
0.005	1.71041761178231\\
0.01	2.69562755715658\\
0.02	5.26856942998269\\
0.04	10.3683627660083\\
0.06	18.1592967272128\\
0.08	25.9750404590076\\
0.1	34.2086507781293\\
};
\addlegendentry{Proposed}

\addplot [color=mycolor1, dotted, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.001	139.609011640484\\
0.002	137.770953054043\\
0.003	136.012883727243\\
0.004	134.730838962648\\
0.005	133.353443296869\\
0.01	130.464137342745\\
0.02	129.326232738473\\
0.04	128.025032935702\\
0.06	127.901327501654\\
0.08	126.91420225949\\
0.1	124.611678768858\\
};
\addlegendentry{All paths 2}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.001	3.20689317947978\\
0.002	3.35227751592661\\
0.003	3.50281311450388\\
0.004	3.66068497658059\\
0.005	3.84579173930904\\
0.01	4.61384530285555\\
0.02	6.30955874114507\\
0.04	9.96579062145571\\
0.06	14.1156924676666\\
0.08	18.6824838475884\\
0.1	25.6438854743302\\
};
\addlegendentry{Proposed 2}

\addplot [color=red, line width=1.5pt, only marks, mark=triangle*, mark options={solid, rotate=180, fill=red, red}]
  table[row sep=crcr]{%
0.001	3.62144116487074\\
0.002	3.77120337676853\\
0.003	3.9225691438432\\
0.004	4.10682052319058\\
0.005	4.30646083834015\\
0.01	5.07479484868186\\
0.02	6.68761070620514\\
0.04	10.3812535968642\\
0.06	14.6342244561654\\
0.08	19.4938153444957\\
0.1	24.5035435324551\\
};
\addlegendentry{Single Paths 2}


\end{axis}

\begin{axis}[%
width=2.75in,
height=1.5in,
at={(0.758in,0.522in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Standard deviation of angle measurements (rad)},
ymode=log,
ymin=1e-09,
ymax=1e-06,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|\tau_B - \tau_{B,est} |$ (s)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.015,0.415)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dotted, line width=2.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.001	7.19897460309115e-07\\
0.002	7.13665744691282e-07\\
0.003	7.05595540140141e-07\\
0.004	6.99156075847245e-07\\
0.005	6.9588638095965e-07\\
0.01	6.8934417958235e-07\\
0.02	6.86857813400575e-07\\
0.04	6.85804743883817e-07\\
0.06	6.79800737908667e-07\\
0.08	6.7158581245493e-07\\
0.1	6.58824502882387e-07\\
};
\addlegendentry{All paths}


\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.001	2.34607785772001e-09\\
0.002	2.57820377702037e-09\\
0.003	3.33717864224348e-09\\
0.004	4.41913096859554e-09\\
0.005	5.7348766246651e-09\\
0.01	9.13800528493439e-09\\
0.02	1.71814921471559e-08\\
0.04	3.39088285972011e-08\\
0.06	6.13080811698031e-08\\
0.08	9.27091226784537e-08\\
0.1	1.28403911877345e-07\\
};
\addlegendentry{LOS+Single Bounce}

\addplot [color=red, line width=1.0pt, only marks, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0.001	2.3658341725559e-09\\
0.002	2.62432670982487e-09\\
0.003	3.45529139931518e-09\\
0.004	4.41758733944027e-09\\
0.005	6.23612610896471e-09\\
0.01	9.18407680664978e-09\\
0.02	1.82260305855556e-08\\
0.04	3.7211452984563e-08\\
0.06	6.99813000686723e-08\\
0.08	1.02568124341422e-07\\
0.1	1.38459679430031e-07\\
};
\addlegendentry{Proposed}

\addplot [color=mycolor1, dotted, line width=2.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.001	7.74935728453335e-07\\
0.002	7.68281986153834e-07\\
0.003	7.61893306610108e-07\\
0.004	7.5723657187548e-07\\
0.005	7.5231847701433e-07\\
0.01	7.41901794129628e-07\\
0.02	7.37761667419631e-07\\
0.04	7.32582270619609e-07\\
0.06	7.31112927560447e-07\\
0.08	7.26779783689836e-07\\
0.1	7.17838906241319e-07\\
};
\addlegendentry{All paths 2}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.001	7.303357648976e-09\\
0.002	7.78713810052017e-09\\
0.003	8.27729096072831e-09\\
0.004	8.80027897224332e-09\\
0.005	9.42287723884516e-09\\
0.01	1.18857741949284e-08\\
0.02	1.74950378719931e-08\\
0.04	2.99962500040464e-08\\
0.06	4.40546999566535e-08\\
0.08	5.98370190407495e-08\\
0.1	8.51746451906071e-08\\
};
\addlegendentry{Proposed 2}

\addplot [color=red, line width=1.0pt, only marks, mark=diamond*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0.001	8.17306948790315e-09\\
0.002	8.68337393235422e-09\\
0.003	9.17262056305994e-09\\
0.004	9.82762000978389e-09\\
0.005	1.05320835749651e-08\\
0.01	1.30440213146898e-08\\
0.02	1.85185671893162e-08\\
0.04	3.22855526989059e-08\\
0.06	4.79130033886996e-08\\
0.08	6.58682564564852e-08\\
0.1	8.40874090010117e-08\\
};
\addlegendentry{Single Paths 2}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/rmse_no_Bias.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.75in,
height=2.15in,
at={(0.758in,0.4751in)},
scale only axis,
bar shift auto,
xmin=0.509090909090909,
xmax=10.4909090909091,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
xlabel style={font=\color{white!15!black}},
xlabel=\footnotesize{Scenario ID},
ymode=log, 
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel= \footnotesize{RMSE (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend image post style={scale=0.5},
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.9,0.5)}}
]
\addplot[ybar, bar width=0.1, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.943381535946704\\
2	4.25968689670617\\
3	2.39230520929007\\
4	0.860953620231405\\
5	1.53334236460599\\
6	4.36995139539526\\
7	1.04058799289606\\
8	2.03320568071019\\
9	4.03554983999344\\
10	3.69428127081641\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
10.4909090909091	0\\
};
\addlegendentry{\footnotesize{All paths}}

\addplot[ybar, bar width=0.1, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.082809415564263\\
2	0.0530986639555818\\
3	0.0664338750352527\\
4	0.0671193207540935\\
5	0.0680324603080267\\
6	0.0688894733023582\\
7	0.0697158202095271\\
8	0.0704689037038666\\
9	0.0713585274077841\\
10	0.0728111982654436\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
10.4909090909091	0\\
};
\addlegendentry{\footnotesize{Single-bounce}}

\addplot[ybar, bar width=0.1, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.153443176310585\\
2	0.0618139968409822\\
3	0.0663791877863396\\
4	0.0671700265299129\\
5	0.0681648550084978\\
6	0.068942284146606\\
7	0.0698886750489577\\
8	0.0708571214480271\\
9	0.0715101820972245\\
10	0.072522037395687\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
10.4909090909091	0\\
};
\addlegendentry{\footnotesize{LOS + Single bounce}}

\addplot[ybar, bar width=0.1, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.153443176310585\\
2	0.0659342039926701\\
3	0.0663762470708651\\
4	0.0671632061702623\\
5	0.0681552006487102\\
6	0.0689383557301816\\
7	0.069886586218909\\
8	0.070862289982875\\
9	0.0715111023339732\\
10	0.0725173058987787\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
10.4909090909091	0\\
};
\addlegendentry{\footnotesize{Proposed}}

\end{axis}

 
\end{tikzpicture}%

==> figures/rmse_with_Bias.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.75in,
height=1.25in,
at={(0.758in,2.569in)},
scale only axis,
bar shift auto,
xmin=0.1,
xmax=10.4909090909091,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
xlabel style={font=\color{white!15!black}},
% xlabel={Scenario ID},
ymode=log, 
ymin=0.01,
ymax=500,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize{RMSE (m)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.95,0.8)}}
]
\addplot[ybar, bar width=0.1, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	296.230105467119\\
2	299.51823041867\\
3	304.003086026033\\
4	54.5645856711508\\
5	56.5188166189257\\
6	57.923834703206\\
7	58.902596102393\\
8	59.4928222311804\\
9	59.7004229371661\\
10	59.4737472571541\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
10.4909090909091	0\\
};
% \addlegendentry{\footnotesize{All paths}}

\addplot[ybar, bar width=0.1, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.471632197478235\\
2	0.0271408281520173\\
3	0.0648628629010421\\
4	0.0668071146443623\\
5	0.0668776874088485\\
6	0.067576522168683\\
7	0.0688408441508898\\
8	0.0703462085938225\\
9	0.0705852622716434\\
10	0.0721956758596805\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
10.4909090909091	0\\
};
% \addlegendentry{\footnotesize{Single-bounce}}

\addplot[ybar, bar width=0.1, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.0308667793327421\\
2	0.0409860990396656\\
3	0.0649045426971074\\
4	0.0668382463560429\\
5	0.066950765819312\\
6	0.0676552090985558\\
7	0.0688728488737884\\
8	0.0702705974547695\\
9	0.0705762250496706\\
10	0.0722718790954232\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
10.4909090909091	0\\
};
% \addlegendentry{\footnotesize{LOS + Single-bounce}}

\addplot[ybar, bar width=0.1, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.0308667793327421\\
2	0.204395528109242\\
3	0.0651229761896578\\
4	0.0665702380698785\\
5	0.0670806266768346\\
6	0.0685116282800853\\
7	0.0682438455854182\\
8	0.0684103108846417\\
9	0.0710580117748952\\
10	0.073114204590318\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
10.4909090909091	0\\
};
% \addlegendentry{\footnotesize{Proposed}}

\end{axis}

\begin{axis}[%
width=2.75in,
height=1.25in,
at={(0.758in,1.1in)},
scale only axis,
bar shift auto,
xmin=0.509090909090909,
xmax=10.4909090909091,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
xlabel style={font=\color{white!15!black}},
xlabel= \footnotesize{Scenario ID},
ymode=log, 
ymin=0,
% ymax=1e-5,
ylabel style={font=\color{white!15!black}},
ylabel=\footnotesize{$c\text{$|$ }\tau{}_\text{B}\text{ - }\tau{}_{\text{B,est}}\text{ $|$ (m)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend image post style={scale=0.5},
legend style={legend cell align=left, align=left,   draw=white!15!black,at={(0.9,1.0)}}
]
\addplot[ybar, bar width=0.1, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	521.480594874598\\
2	526.657690059835\\
3	533.426559932036\\
4	79.2512055920577\\
5	81.8606860675698\\
6	83.4156860578077\\
7	84.1649974556859\\
8	84.1912205392067\\
9	83.512034880092\\
10	82.0409693382148\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
10.4909090909091	0\\
};
\addlegendentry{\footnotesize{All paths}}

\addplot[ybar, bar width=0.1, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.58685041322959\\
2	0.0418228027622476\\
3	0.0225054101512903\\
4	0.0214333750982106\\
5	0.0225400786128524\\
6	0.0223429209422606\\
7	0.0219110471503668\\
8	0.0208961408350484\\
9	0.0216082291368865\\
10	0.0213778874980356\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
10.4909090909091	0\\
};
\addlegendentry{\footnotesize{Single-bounce}}

\addplot[ybar, bar width=0.1, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.156984976792421\\
2	0.0244230554025827\\
3	0.0224517603865589\\
4	0.0213914761490266\\
5	0.0224440906713364\\
6	0.022244678940108\\
7	0.0218705692123339\\
8	0.0209937562291741\\
9	0.0216205324796434\\
10	0.0212842855553396\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
10.4909090909091	0\\
};
\addlegendentry{\footnotesize{LOS + Single-bounce}}

\addplot[ybar, bar width=0.1, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.156984976792421\\
2	0.225216713840288\\
3	0.022486310197649\\
4	0.0214815767510711\\
5	0.0220043817870974\\
6	0.0212463118874828\\
7	0.0227092799181616\\
8	0.0235770934149679\\
9	0.0212085360087503\\
10	0.0202337301825032\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
10.4909090909091	0\\
};
\addlegendentry{\footnotesize{Proposed}}

\end{axis}

\end{tikzpicture}%
